Hybrid Autoencoders for Tabular Data: Leveraging Model-Based Augmentation in Low-Label Settings

Deep neural networks often under-perform on tabular data due to their sensitivity to irrelevant features and a spectral bias toward smooth, low-frequency functions. These limitations hinder their ability to capture the sharp, high-frequency signals that often define tabular structure, especially under limited labeled samples. While self-supervised learning (SSL) offers promise in such settings, it remains challenging in tabular domains due to the lack of effective data augmentations. We propose a hybrid autoencoder that combines a neural encoder with an oblivious soft decision tree (OSDT) encoder, each guided by its own stochastic gating network that performs sample-specific feature selection. Together, these structurally different encoders and model-specific gating networks implement model-based augmentation, producing complementary input views tailored to each architecture. The two encoders, trained with a shared decoder and cross-reconstruction loss, learn distinct yet aligned representations that reflect their respective inductive biases. During training, the OSDT encoder (robust to noise and effective at modeling localized, high-frequency structure) guides the neural encoder toward representations more aligned with tabular data. At inference, only the neural encoder is used, preserving flexibility and SSL compatibility. Spectral analysis highlights the distinct inductive biases of each encoder. Our method achieves consistent gains in low-label classification and regression across diverse tabular datasets, outperforming deep and tree-based supervised baselines.

==> OSDT_gating_illustration.tex <==

\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    level distance=2.4cm,
    level 1/.style={sibling distance=6cm},
    level 2/.style={sibling distance=3.5cm},
    edge from parent/.style={draw, -{Latex[length=3mm, width=1.2mm]}, line width=1pt},
    every node/.style={align=center},
    internal/.style={circle, draw, fill=blue!10, minimum size=7mm, inner sep=1pt},
    leaf/.style={rectangle, draw, fill=green!10, minimum width=2.5cm, minimum height=7mm, inner sep=2pt},
    output/.style={rectangle, draw, fill=red!10, minimum width=7.4cm, minimum height=12mm},
    gate/.style={rectangle, draw, fill=orange!10, minimum height=6mm, rounded corners=2pt}
]
\begin{scope}[scale=0.8]

% Gating Equation
\node[font=\footnotesize, align=left] (eqtop) at (-7.2,3.6) {\( \tilde{x}_\ell = x \odot g_\ell \)\\ for \( \ell = 1, \dots, L \)};

% Gating Modules
\node[gate, below=0.4cm of eqtop] (g1) {\( g_1 \)};
\node[gate, below=1.0cm of g1] (g2) {\( g_2 \)};
\node[gate, below=1.0cm of g2] (g3) {\( g_3 \)};

% Tree Structure
\node[internal] (n1) at (0.3,2.3) {\( \sigma_1(w_1^\top \tilde{x}_1 - \tau_1) \)}
  child {node[internal] (n21) {\( \sigma_2(w_2^\top \tilde{x}_2 - \tau_2) \)}
    child {node[internal] (n31) {\( \sigma_3(w_3^\top \tilde{x}_3 - \tau_3) \)} edge from parent node[left, xshift=-4pt] {\( p_{00} \)}}
    child {node[internal] (n32) {\( \sigma_3(w_3^\top \tilde{x}_3 - \tau_3) \)} edge from parent node[right, xshift=4pt] {\( p_{01} \)}}
    edge from parent node[left, xshift=-4pt] {\( p_0 \)}
  }
  child {node[internal] (n22) {\( \sigma_2(w_2^\top \tilde{x}_2 - \tau_2) \)}
    child {node[internal] (n33) {\( \sigma_3(w_3^\top \tilde{x}_3 - \tau_3) \)} edge from parent node[left, xshift=-4pt] {\( p_{10} \)}}
    child {node[internal] (n34) {\( \sigma_3(w_3^\top \tilde{x}_3 - \tau_3) \)} edge from parent node[right, xshift=4pt] {\( p_{11} \)}}
    edge from parent node[right, xshift=4pt] {\( p_1 \)}
  };

% Leaves
\coordinate (leafbase) at (-9.45,-6.2);
\def\xshift{2.7}
\foreach \i [count=\j from 0] in {000,001,010,011,100,101,110,111} {
  \node[leaf] (l\i) at ($(leafbase) + (\j*\xshift,0)$) {\( R_{\i} \)};
}

% Tree-to-Leaf Arrows
\draw[->] (n31.south) -- (l000.north) node[midway, left=3pt] {\( p_{000} \)};
\draw[->] (n31.south) -- (l001.north) node[midway, right=3pt] {\( p_{001} \)};
\draw[->] (n32.south) -- (l010.north) node[midway, left=3pt] {\( p_{010} \)};
\draw[->] (n32.south) -- (l011.north) node[midway, right=3pt] {\( p_{011} \)};
\draw[->] (n33.south) -- (l100.north) node[midway, left=3pt] {\( p_{100} \)};
\draw[->] (n33.south) -- (l101.north) node[midway, right=3pt] {\( p_{101} \)};
\draw[->] (n34.south) -- (l110.north) node[midway, left=3pt] {\( p_{110} \)};
\draw[->] (n34.south) -- (l111.north) node[midway, right=3pt] {\( p_{111} \)};

% Output Vector
\node[output, below=2cm of $(l011)!0.5!(l100)$, align=center] (z) {
  \( Z^{\text{OSDT}} = \texttt{concat}\left( p_{\mathbf{b}} \right)_{\mathbf{b} \in \{0,1\}^L} \quad \in \mathbb{R}^{2^L} \)
};
\foreach \code in {000,001,010,011,100,101,110,111} {
  \draw[dashed, thick] (l\code.south) -- (z.north);
}

% Gating Arrows
\draw[dashed, orange!90!black, thick, ->, opacity=0.6, bend left=15] (g1.east) to (n1.west);
\draw[dashed, orange!90!black, thick, ->, opacity=0.6, bend left=15] (g2.east) to (n21.west);
\draw[dashed, orange!90!black, thick, ->, opacity=0.6, bend left=12] (g2.east) to (n22.west);
\foreach \n in {n31,n32,n33,n34} {
  \draw[dashed, orange!90!black, thick, ->, opacity=0.6, bend left=15] (g3.east) to (\n.west);
}
\end{scope}
\end{tikzpicture}


==> hybrid_model.tex <==
\usetikzlibrary{positioning, arrows.meta, calc, backgrounds, fit, shapes.misc, shapes.geometric}

\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    arrow/.style={-{Latex[width=1.3mm]}, thick},
    box/.style={draw, rounded corners, minimum width=1.5cm, minimum height=0.6cm, align=center},
    data/.style={rectangle, draw=black, minimum width=0.15cm, minimum height=0.6cm, inner sep=0pt},
    mask/.style={rectangle, draw=black, fill=black, minimum width=0.15cm, minimum height=0.6cm, inner sep=0pt},
    group/.style={draw=none, inner sep=0pt, outer sep=0pt},
    section/.style={fill=#1!10, rounded corners, inner sep=0.3cm},
    x=1cm, y=1.8cm
]

% Shared input sample
\node[group] (x_input) at (0,0) {
  \begin{tikzpicture}[baseline]
    \foreach \i in {0,...,5} {
      \node[data, fill=gray!30] at (0,-\i*0.12) {};
    }
  \end{tikzpicture}
};
\node[left=2pt of x_input] {\( X \)};

% Gating Networks
\node[box, fill=orange!30, right=0.8cm of x_input, yshift=1.5cm] (gatingt) {Gating Net $g_T$};
\node[box, fill=orange!30, right=0.8cm of x_input, yshift=-1.5cm] (gatingn) {Gating Net $g_N$};

% Masked Outputs
\node[group, right=0.6cm of gatingt] (x_masked_T) {
  \begin{tikzpicture}
    \node at (-0.72, -0.36) {\( \tilde{X}^{(T)} \)};
    \foreach \i in {0,...,5} {
      \ifnum\i=3
        \node[mask] at (0,-\i*0.12) {};
      \else
        \node[data, fill=gray!30] at (0,-\i*0.12) {};
      \fi
    }
  \end{tikzpicture}
};

\node[group, right=0.6cm of gatingn] (x_masked_N) {
  \begin{tikzpicture}
    \node at (-0.72, -0.36) {\( \tilde{X}^{(N)} \)};
    \foreach \i in {0,...,5} {
      \ifnum\i=1
        \node[mask] at (0,-\i*0.12) {};
      \else
        \node[data, fill=gray!30] at (0,-\i*0.12) {};
      \fi
    }
  \end{tikzpicture}
};

% Encoded representations
\node[box, minimum width=2.8cm, fill=blue!20, right=0.8cm of x_masked_T] (enct) {OSDT Encoder \( z_T \)};

\node[box, minimum width=2.8cm, fill=red!20, right=0.8cm of x_masked_N] (encn) {Neural Encoder \( z_N \)};
\node[box, minimum width=2.8cm, fill=blue!20, right=0.8cm of x_masked_T] (enct) {OSDT Encoder \( z_T \)};

% Inductive Bias Illustrations (box only around plots, shifted left)
\node[group] (biasgroup) at ($(encn.east)!0.5!(enct.east)$) {
  \begin{tikzpicture}
    % Blue: OSDT encoder plot (top)
    \node[inner sep=1pt] (blueplot) at (0, 0.6) {
      \begin{tikzpicture}[scale=0.12]
        \draw[very thick, blue]
          (0,0.8) -- (0.5,0.8)
          -- (0.5,-0.4) -- (1.0,-0.4)
          -- (1.0,0.5) -- (1.5,0.5)
          -- (1.5,-0.6) -- (2.0,-0.6);
      \end{tikzpicture}
    };

    % Red: Neural encoder plot (bottom)
    \node[inner sep=1pt] (redplot) at (0, -0.6) {
      \begin{tikzpicture}[scale=0.12]
        \draw[very thick, red, domain=0:2.5, samples=100, smooth]
          plot (\x, {0.5*sin(deg(pi*\x))});
      \end{tikzpicture}
    };

    % Dashed box around both plots only (no caption)
    \node[draw=black, dashed, rounded corners, fit=(blueplot)(redplot), inner sep=3pt] (biasbox) {};
  \end{tikzpicture}
};

% Add label far to the left of inductive bias plots
\node[font=\scriptsize\itshape] at ($(biasgroup.west) + (0.5, 0)$) {Inductive Biases};




% Latent Representation Similarity Loss - shifted left
\node[font=\scriptsize, text=black] at ($($(enct)!0.5!(encn)$) + (-0.4,0)$) {\( \mathcal{L}_{\text{LRS}} \)};
\draw[dashed, thick] (enct) -- (encn);

% Decoders
\node[box, minimum width=2.8cm, fill=gray!20, right=0.8cm of enct] (decT) {Decoder \( h \)};
\node[box, minimum width=2.8cm, fill=gray!20, right=0.8cm of encn] (decN) {Decoder \( h \)};

% Output reconstructions
\node[group, right=0.7cm of decT] (out1) {
  \begin{tikzpicture}
    \foreach \i in {0,...,5} {
      \node[data, fill=orange!\i0, minimum height=0.6cm] at (0,-\i*0.12) {};
    }
    \node[font=\scriptsize] at (-0.25,-0.85) {\( \hat{X}^{(T)} \)};
  \end{tikzpicture}
};

\node[group, right=0.7cm of decN] (out2) {
  \begin{tikzpicture}
    \foreach \i in {0,...,5} {
      \node[data, fill=blue!\i0, minimum height=0.6cm] at (0,-\i*0.12) {};
    }
    \node[font=\scriptsize] at (-0.25,-0.85) {\( \hat{X}^{(N)} \)};
  \end{tikzpicture}
};

\node[font=\scriptsize, anchor=west] at (out1.east) {\( \mathcal{L}_{\text{recon}}^{(T)} \)};
\node[font=\scriptsize, anchor=west] at (out2.east) {\( \mathcal{L}_{\text{recon}}^{(N)} \)};

% Alignment Loss - shifted left
\node[font=\scriptsize, text=black] at ($($(decT)!0.5!(decN)$) + (0.3,0)$) {\( \mathcal{L}_{\text{align}} \)};

\draw[dashed, thick] (decT) -- (decN);

% MLP for classification from z_N
\node[box, minimum width=2.8cm, fill=purple!15] (mlp) at ($(encn) + (0,-1.1)$) {\textbf{MLP Classifier}};
\node[box, fill=yellow!15, right=0.8cm of mlp] (pred) {\( \hat{y} \)};

\draw[arrow] (encn) -- (mlp);
\draw[arrow] (mlp.east) -- (pred.west);

% Arrows
\draw[arrow] (x_input.east) -- (gatingn.west);
\draw[arrow] (x_input.east) -- (gatingt.west);
\draw[arrow] (gatingn.east) -- (x_masked_N.west);
\draw[arrow] (gatingt.east) -- (x_masked_T.west);
\draw[arrow] (x_masked_N.east) -- (encn.west);
\draw[arrow] (x_masked_T.east) -- (enct.west);
\draw[arrow] (encn.east) -- (decN.west);
\draw[arrow] (enct.east) -- (decT.west);
\draw[arrow] (decN.east) -- (out2.west);
\draw[arrow] (decT.east) -- (out1.west);

\begin{pgfonlayer}{background}
  \node[section=orange, fit=(gatingn)(gatingt)] {};
  \node[section=cyan, fit=(encn)(enct)] {}; % fixed!
  \node[section=gray, fit=(decN)(decT)] {};
  \node[section=yellow, fit=(out1)(out2), label=above:{\scriptsize\bfseries Output}] {};
  \node[section=purple, fit=(mlp)(pred), label=above:{\scriptsize\bfseries Inference}] {};
  \node[draw=gray!50, dashed, rounded corners, fit=(x_input)(decT)(out2)(mlp)(pred)] {};
\end{pgfonlayer}

% Section Label
\node[below=0.45cm of x_input, font=\scriptsize\itshape] {Input};

\end{tikzpicture}

